Mitigation of Electron Cloud Effects in the FCC-ee Collider

Electron clouds forming inside the beam vacuum chamber due to photoemission and secondary emission may limit the accelerator performance. Specifically, the electron clouds can blow up the vertical emittance of a positron beam, through a head-tail-type single-bunch instability, if the central electron density exceeds a certain threshold value, that can be estimated analytically. Using the codes PyECLOUD and VSim, we carried out detailed simulations of the electron-cloud build up for the main arcs and the damping ring of the FCC-ee collider, in order to identify the effective photoemission rate and secondary emission yield required for achieving and maintaining the design emittance. To this end, we present the simulated electron density at the centre of the beam pipe for various bunch spacings, secondary emission yields, and photoemission parameters, in the damping ring and in the arcs of the collider positron ring. To gain further insight into the underlying dynamics, the obtained spatial and energy distributions of the cloud electrons are illustrated as a function of time. In addition, we compare results obtained for two different secondary emission models ("Furman-Pivi" and "ECLOUD"), thereby indicating the uncertainty inherent in this type of study, without any prototype vacuum chambers yet available. We also point out a few situations where the two secondary-emission models yield similar density values. Finally, based on our simulation results for two different design variants, we conclude that the new parameter baseline of the FCC-ee will facilitate electron-cloud mitigation.

==> (inline-ps-0) <==


